Nonlocal reaction traffic flow model with on-off ramps

We present a non-local version of a scalar balance law modeling traffic flow with on-ramps and off-ramps. The source term is used to describe the traffic flow over the on-ramp and off-ramps. We approximate the problem using an upwind-type numerical scheme and we provide L^\infty and BV estimates for the sequence of approximate solutions. Together with a discrete entropy inequality, we also show the well-posedness of the considered class of scalar balance laws. Some numerical simulations illustrate the behaviour of solutions in sample cases.

==> carplotnonloc.tex <==
\begin{tikzpicture}[scale=0.80]
%Plot density
\pgfmathsetmacro{\celllength}{1}
\pgfmathsetmacro{\cellheight}{1}
\pgfmathsetmacro{\sigmah}{0.8}
\pgfmathsetmacro{\muh}{1}
\def\plotfunctwo(#1,#2,#3,#4){{1.5}}
	\draw[domain=-7.5*\celllength:7*\celllength,smooth,variable=\x] 
			plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)});
\fill [red!8, domain=-3.7:-0.7, variable=\x]
      (-3.7, 0)
     -- plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)})
      -- (-0.7, 0)
      -- cycle;	


\def\plotfunctwo(#1,#2,#3,#4){{1.5}}
	\draw[domain=-7.5*\celllength:7*\celllength,smooth,variable=\x] 
			plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)});
\fill [gray!20, domain=-7.5:-3.7, variable=\x]
      (-7.5, 0)
     -- plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)})
      -- (-3.7, 0)
      -- cycle;	

\def\plotfunctwo(#1,#2,#3,#4){{1.5}}
	\draw[domain=-7.5*\celllength:7*\celllength,smooth,variable=\x] 
			plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)});
\fill [gray!20, domain=-.7:7, variable=\x]
      (-.7, 0)
     -- plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)})
      -- (7,0)
      -- cycle;	


\def\plotfunctwo(#1,#2,#3,#4){{0}}
	\draw[domain=-7.5*\celllength:7*\celllength,smooth,variable=\x] 
			plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)});
\fill [gray!20, domain=-3:-1, variable=\x]
      (-7.5, -2)
     -- plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)})
      -- (-5,-2)
      -- cycle;	



\def\plotfunctwo(#1,#2,#3,#4){{0}}
	\draw[domain=-7.5*\celllength:7*\celllength,smooth,variable=\x] 
			plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)});
\fill [gray!20, domain=1:3, variable=\x]
      (3, -2)
     -- plot ({\x},{\plotfunctwo(\x, \cellheight,\sigmah,\muh)})
      -- (7,-2)
      -- cycle;	
	\draw [fill=green!80] (-7.5,0) -- (-3,0) -- (-7.5,-2) -- cycle;
     \draw [fill=green!80] (-5,-2) -- (-1,0) -- (1,0) --(5,-2) -- cycle;
     \draw [fill=green!80] (3,0) -- (7,0) --(7,-2) -- cycle; 
\foreach \x in {-7.5}
{
%Car has a length of 1
%Car begin
%Body
    \shade[top color=white, bottom color=yellow, shading angle={135}]
        [draw=black,fill=red!20,rounded corners=0.7ex,very thick]
        (\x+0.01,0.7) -- ++(0,0.26) --  ++(0.8,0) -- ++(0.2,-0.06) -- ++(0,-0.2) -- (\x+0.01,0.7) -- cycle;
%Windows        
    \draw[very thick, rounded corners=0.5ex,fill=cyan!50,thick]  (\x+0.17,0.96) -- ++(0.12,0.14) -- ++(0.32,0) -- ++(0.2,-0.14) -- (\x+0.17,0.9	6);    
%Wheels
    \draw[draw=black,fill=black!50,thick] (\x+0.26,0.7) circle (.1);
    \draw[draw=black,fill=black!50,thick] (\x+0.81,0.7) circle (.1);
%Car end
}
%
\foreach \x in {-5.5}
{
	
%Car has a length of 1
%Car begin
%Body
    \shade[top color=white!50, bottom color=orange, shading angle={135}]
        [draw=black,fill=red!20,rounded corners=0.7ex,very thick]
        (\x+0.01,0.7) -- ++(0,0.26) --  ++(0.8,0) -- ++(0.2,-0.06) -- ++(0,-0.2) -- (\x+0.01,0.7) -- cycle;
%Windows        
    \draw[very thick, rounded corners=0.5ex,fill=cyan!50,thick]  (\x+0.17,0.96) -- ++(0.12,0.14) -- ++(0.32,0) -- ++(0.2,-0.14) -- (\x+0.17,0.9	6);    
%Wheels
    \draw[draw=black,fill=black!50,thick] (\x+0.26,0.7) circle (.1);
    \draw[draw=black,fill=black!50,thick] (\x+0.81,0.7) circle (.1);
%Car end
}

\foreach \x in {-4, -2.5, -1.4}
{
	
%Car has a length of 1
%Car begin
%Body
    \shade[top color=white!50, bottom color=red, shading angle={135}]
        [draw=black,fill=red!20,rounded corners=0.7ex,very thick]
       (\x+0.01,0.7) -- ++(0,0.26) --  ++(0.8,0) -- ++(0.2,-0.06) -- ++(0,-0.2) -- (\x+0.01,0.7) -- cycle;
%Windows        
    \draw[very thick, rounded corners=0.5ex,fill=cyan!50,thick]  (\x+0.17,0.96) -- ++(0.12,0.14) -- ++(0.32,0) -- ++(0.2,-0.14) -- (\x+0.17,0.9	6);    
%Wheels
    \draw[draw=black,fill=black!50,thick] (\x+0.26,0.7) circle (.1);
    \draw[draw=black,fill=black!50,thick] (\x+0.81,0.7) circle (.1);
%Car end
}

\foreach \x in {0.}
{
	
Car has a length of 1
Car begin
Body
    \shade[top color=white!50, bottom color=orange, shading angle={135}]
        [draw=black,fill=red!20,rounded corners=0.7ex,very thick]
        (\x+0.01,0.7) -- ++(0,0.26) --  ++(0.8,0) -- ++(0.2,-0.06) -- ++(0,-0.2) -- (\x+0.01,0.7) -- cycle;
Windows        
    \draw[very thick, rounded corners=0.5ex,fill=cyan!50,thick]  (\x+0.17,0.96) -- ++(0.12,0.14) -- ++(0.32,0) -- ++(0.2,-0.14) -- (\x+0.17,0.9	6);    
Wheels
    \draw[draw=black,fill=black!50,thick] (\x+0.26,0.7) circle (.1);
    \draw[draw=black,fill=black!50,thick] (\x+0.81,0.7) circle (.1);
Car end
}

\foreach \x in {2.5}
{
%Car has a length of 1
%Car begin
%Body
    \shade[top color=white, bottom color=yellow, shading angle={135}]
        [draw=black,fill=red!30,rounded corners=0.7ex,very thick]
        (\x+0.01,0.7) -- ++(0,0.26) --  ++(0.8,0) -- ++(0.2,-0.06) -- ++(0,-0.2) -- (\x+0.01,0.7) -- cycle;
%Windows        
    \draw[very thick, rounded corners=0.5ex,fill=cyan!50,thick]  (\x+0.17,0.96) -- ++(0.12,0.14) -- ++(0.32,0) -- ++(0.2,-0.14) -- (\x+0.17,0.9	6);    
%Wheels
    \draw[draw=black,fill=black!50,thick] (\x+0.26,0.7) circle (.1);
    \draw[draw=black,fill=black!50,thick] (\x+0.81,0.7) circle (.1);
%Car end
}


\foreach \x in {-4.5}
{
%Car has a length of 1
%Car_on begin
%Body
\begin{scope}[rotate=30,shift={(	1.6,2.)}]
    \shade[top color=white, bottom color=orange, shading angle={135}]
        [draw=black,fill=red!20,rounded corners=0.7ex,very thick,]
        (\x+0.01,-1) -- ++(0,0.26) --  ++(0.8,0) -- ++(0.2,-0.058) -- ++(0,-0.2) -- (\x+0.01,-1) -- cycle;
       
%Windows        
    \draw[very thick, rounded corners=0.5ex,fill=cyan!50,thick]  (\x+0.17,-0.74) -- ++(0.12,0.14) -- ++(0.32,0) -- ++(0.2,-0.14) -- (\x+0.17,-0.74);    
%Wheels
    \draw[draw=black,fill=black!50,thick] (\x+0.26,-1) circle (.1);
    \draw[draw=black,fill=black!50,thick] (\x+0.81,-1) circle (.1);
%Car end
\end{scope}
}

\foreach \x in {2.2}
{
%Car has a length of 1
%Car_off begin
%Body
\begin{scope}[rotate=-30,shift={(1,-0.9)}]
    \shade[top color=white, bottom color=blue, shading angle={135}]
        [draw=black,fill=red!20,rounded corners=0.7ex,very thick,]
        (\x+0.01,2) -- ++(0,0.26) --  ++(0.8,0) -- ++(0.2,-0.06) -- ++(0,-0.2) -- (\x+0.01,2) -- cycle;
%Windows        
    \draw[very thick, rounded corners=0.5ex,fill=cyan!50,thick]  (\x+0.17,2.26) -- ++(0.12,0.14) -- ++(0.32,0) -- ++(0.2,-0.14) -- (\x+0.17,2.26);    
%Wheels
    \draw[draw=black,fill=black!50,thick] (\x+0.26,2) circle (.1);
    \draw[draw=black,fill=black!50,thick] (\x+0.81,2) circle (.1);
%Car end
\end{scope}
}


%%Axis
    %\draw[-,semithick] (0,0) -- (0,2);
   % \draw (-0.5,2) node {$\rho$};
\draw[-,semithick] (-7.5,1.5) -- (7,1.5);   
 \draw[-,semithick] (-7.5,0) -- (-3,0);
\draw[dotted](-3,0)--(-1,0); 
%\begin{tikzpicture}
%\filldraw[color=red!60,fill=red!5, very thick](0,0)  (-3.5,0)--(-3.5,1.5)--(-0.5,1.5)--(-0.5,0)--cycle;
%\end{tikzpicture}
\draw[-,semithick] (-1,0) -- (1,0);	
\draw[dotted] (1,0) -- (3,0);	
\draw[-,semithick] (3,0) -- (5,0);	
%Ramp on
\draw[-,semithick](-7.5,-2)--(-3,0);
\draw[-,semithick](-1,0)--(-5,-2);
\draw[dotted] (-3.7,0) -- (-3.7,1.5);	
\draw[dotted] (-0.7,0) -- (-0.7	,1.5);
%\draw[dotted] (-2.2,0) -- (-2.2	,1.5);
\draw (-6,-2.3) node {$q_{\mathrm{on}}$};
\draw (-3.7,1.7) node {\footnotesize{$x-\eta+\delta$}};
\draw (-0.7,1.7) node {\footnotesize{$x+\eta+\delta$}};
\draw (-2.2,1.7) node {\footnotesize{$x$}};
%Ramp off
\draw[-,semithick](1,0)--(5,-2);
\draw[-,semithick](3,0)--(7,-2);
\draw (6,-2.3) node {$q_{\mathrm{off}}$};
   % \draw (5.5,0) node {$x$};






%
%%Velocities
%    \draw[->,semithick] (-4,-0.8) --(-1,-0.8);
%    \draw (-2.5,-1) node{$v_1$};
%    \draw[->,semithick] (1,-0.8) --(4,-0.8);
%    \draw (2.5,-1) node{$v_2$};
\end{tikzpicture}
